On Certificates for Almost Sure Reachability in Stochastic Systems

Almost sure reachability refers to the property of a stochastic system whereby, from any initial condition, the system state reaches a given target set with probability one. In this paper, we study the problem of certifying almost sure reachability in discrete-time stochastic systems using drift and variant conditions. While these conditions are both necessary and sufficient in theory, computational approaches often rely on restricting the search to fixed templates, such as polynomial or quadratic functions. We show that this restriction compromises completeness: there exists a polynomial system for which a given target set is almost surely reachable but admits no polynomial certificate, and a linear system for which a neighborhood of the origin is almost surely reachable but admits no quadratic certificate. We then provide a complete characterization of reachability certificates for linear systems with additive noise. Our analysis yields conditions on the system matrices under which valid certificates exist, and shows how the structure and dimension of the system determine the need for non-quadratic templates. Our results generalize the classical random walk behavior to a broader class of stochastic dynamical systems.

==> flowchart.tex <==
\tikzset{
	base/.style = {font=\small},  % base font style for nodes
	start/.style = {base, rectangle, rounded corners, draw, fill=violet!30, 
		text width=2.5cm, align=center, minimum height=1cm},
	decision/.style = {base, diamond, aspect=2, draw, fill=yellow!30, inner sep=2pt, 
		align=center, minimum width=2.5cm},
	outcomeYes/.style = {base, rectangle, rounded corners, draw, fill=green!30, 
		align=center, text=blue, minimum width=2.8cm, minimum height=1cm},
	outcomeNo/.style = {base, rectangle, rounded corners, draw, fill=green!30, 
		align=center, text=red, minimum width=2.8cm, minimum height=1cm},
	outcomeInc/.style = {base, rectangle, rounded corners, draw, fill=green!30, 
		align=center, text=purple, minimum width=2.8cm, minimum height=1cm},
	arrow/.style = {thick, -Stealth}  
}
	\begin{tikzpicture}[node distance=1.5cm]
		\node   (startLabel) [yshift=-2cm]{System~\eqref{eq:linear_system} and $G$};
		\node (dec2) [decision, below=of startLabel,yshift=+0.5cm] {$\rho(A) = 1$};
		\node (outcomeNot) [outcomeNo, below=of dec2,xshift=0cm] {Not almost sure reachable};
		\node (dec1) [decision, right=of outcomeNot,xshift=0.4cm] {$\rho(A) < 1$};
		\node (dec3) [decision, left=of outcomeNot,xshift=0.7cm] 
		{All Jordan blocks of\\ $|\lambda_i| = 1$ are of size\\one};
           		\node (dec4) [decision, below=of outcomeNot] 
		{Number of eigenvalues\\ with $|\lambda_i| = 1$ is at most $2$};
        \node (dec5) [decision, below=of dec3,yshift=0.068cm] 
		{$B$: full rank};
		\node (outcomeReach) [outcomeYes, below=of dec1,yshift=-0.7cm] {almost sure reachable};
     \node (endlabel) [below=of dec5, yshift=0.7cm]{Not known};
		% Arrows (connections with yes/no labels)
		\draw[arrow] (startLabel.south) -- (dec2.north); 
		\draw[arrow] (dec2.west) --node[near start, above]{Yes} ++(-3.65,0)--  (dec3.north);
		\draw[arrow] (dec2.east) --node[near start, above]{No}  ++(3.62,0)-- (dec1.north);
\draw[arrow] (dec1.south) --  node[near start, right]{Yes}(outcomeReach.north);
		\draw[arrow] (dec1.west) -- node[near start, above]{No} (outcomeNot.east);
		\draw[arrow] (dec3.south) --node[midway, left]{Yes}(dec5.north);        
		\draw[arrow] (dec3.east) -- node[near start, above]{No} (outcomeNot.west);
           \draw[arrow] (dec4.east) -- node[near start, below]{Yes} (outcomeReach.west);
                      \draw[arrow] (dec4.north) -- node[near start, left]{No}(outcomeNot.south);
\draw[arrow] (dec5.east) -- node[near start, above]{yes} (dec4.west);
\draw[arrow] (dec5.south) -- node[near start, left]{No} (endlabel.north);         
	\end{tikzpicture}

